A class of representations of Hecke algebras II

Let $W$ be a Coxeter group whose proper parabolic subgroups are finite. According to Theorem~1.12 of [1], if the module of a finite $W$-digraph $\Gamma$ is isomorphic to the module of a $W$-graph over $Q$, then $\Gamma$ is acyclic. We extend this result to Coxeter groups with finite dihedral parabolic subgroups and $W$-graphs over arbitrary fields $F$ of $C$. Also, an example is provided showing the converse of this theorem is false. That is, there is an example of a finite, acyclic $W$-digraph whose module does not afford a $W$-graph.

==> a2affine_cube.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
[node distance=1.5cm,%
pre/.style={<-,shorten <=1pt,>=angle 45},%
post/.style={->,shorten >=1pt,>=angle 45}];%
rectangle/.style={inner sep=0pt,minimum size=5mm}];%
\tikzstyle{mydot}=[circle,on grid,draw=black,fill=black,inner sep=0pt,minimum size=1mm];
\node[rectangle] (gamma5)								{${\strut}\gamma_5$};
\node[rectangle] (gamma6) [right=of gamma5,xshift=30mm]		{${\strut}\gamma_6$}
	edge[pre,dashed]	node[yshift=2.5mm]			{$r$}		(gamma5);
\node[rectangle] (gamma1) [below=of gamma5,xshift=15mm,yshift=10mm] {${\strut}\gamma_1$}
	edge[post]			node[xshift=-1mm,yshift=-2mm]	{$t$}		(gamma5);
\node[rectangle] (gamma2) [below=of gamma6,xshift=-15mm,yshift=10mm] {${\strut}\gamma_2$}
	edge[pre]				node[yshift=2.5mm]		{$r$}		(gamma1)
	edge[post,dashed]	node[xshift=1mm,yshift=-2mm]	{$t$}		(gamma6);
\node[rectangle] (gamma3) [below=of gamma1,yshift=1mm]		{${\strut}\gamma_3$}
	edge[pre]				node[xshift=-2.5mm]		{$s$}		(gamma1);
\node[rectangle] (gamma4) [below=of gamma2,yshift=1mm]		{${\strut}\gamma_4$}
	edge[pre,dashed]		node[yshift=2.5mm]		{$r$}		(gamma3)
	edge[pre,dashed]		node[xshift=2.5mm]		{$s$}		(gamma2);
\node[rectangle] (gamma7) [below=of gamma3,xshift=-15mm,yshift=10mm] {${\strut}\gamma_7$}
	edge[pre,dashed]		node[xshift=-2.5mm]		{$s$}		(gamma5)
	edge[pre,dashed]		node[xshift=-1mm,yshift=2mm] {$t$} (gamma3);
\node[rectangle] (gamma8) [below=of gamma4,xshift=15mm,yshift=10mm] {${\strut}\gamma_8$}
	edge[pre]				node[yshift=2.5mm]		{$r$}		(gamma7)
	edge[pre]			node[xshift=1mm,yshift=2mm] {$t$}		(gamma4)
	edge[pre]				node[xshift=2.5mm]		{$s$}		(gamma6);
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

